Presentations of Graph Braid Groups

Let G be a graph. The (unlabeled) configuration space of n points on G is the space of all n-element subsets of G. The fundamental group of such a configuration space is called a graph braid group. We use a version of discrete Morse theory to compute presentations of all graph braid groups, for all finite connected graphs G and all natural numbers n.

==> genrel2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{genrel2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4475,3607)(2841,-5459)
\put(3818,-3241){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c(\mathcal{V}, \iota(e_{1}); \tau(e_{2}))$}%
}}}}
\put(7301,-3763){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r^{\infty}\{\mathcal{V}, \tau(e_{1}), e_{2}\}$}%
}}}}
\put(5077,-2035){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r^{\infty}\{\mathcal{V}, \tau(e_{2}), e_{1}\}$}%
}}}}
\put(5083,-5381){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r^{\infty}\{\mathcal{V}, \iota(e_{2}), e_{1}\}$}%
}}}}
\put(4014,-2736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c(\mathcal{V}, \tau(e_{2}); \iota(e_{1}))$}%
}}}}
\put(6046,-4679){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c(\mathcal{V}, \iota(e_{2}); \tau(e_{1}))$}%
}}}}
\put(6042,-2749){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c(\mathcal{V}, \tau(e_{2}); \tau(e_{1}))$}%
}}}}
\put(2856,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r^{\infty}\{\mathcal{V}, \iota(e_{1}), e_{2}\}$}%
}}}}
\put(3815,-4173){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c(\mathcal{V}, \iota(e_{1}); \iota(e_{2}))$}%
}}}}
\put(6196,-4150){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c(\mathcal{V}, \tau(e_{1}); \iota(e_{2}))$}%
}}}}
\put(4045,-4676){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c(\mathcal{V}, \iota(e_{2}); \iota(e_{1}))$}%
}}}}
\put(6236,-3235){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c(\mathcal{V}, \tau(e_{1}); \tau(e_{2}))$}%
}}}}
\end{picture}%

